Sparsity Invariance for Convex Design of Distributed Controllers

We address the problem of designing optimal linear time-invariant (LTI) sparse controllers for LTI systems, which corresponds to minimizing a norm of the closed-loop system subject to sparsity constraints on the controller structure. This problem is NP-hard in general and motivates the development of tractable approximations. We characterize a class of convex restrictions based on a new notion of Sparsity Invariance (SI). The underlying idea of SI is to design sparsity patterns for transfer matrices Y(s) and X(s) such that any corresponding controller K(s)=Y(s)X(s)^-1 exhibits the desired sparsity pattern. For sparsity constraints, the approach of SI goes beyond the notion of Quadratic Invariance (QI): 1) the SI approach always yields a convex restriction; 2) the solution via the SI approach is guaranteed to be globally optimal when QI holds and performs at least as well as considering a nearest QI subset. Moreover, the notion of SI naturally applies to designing structured static controllers, while QI is not utilizable. Numerical examples show that even for non-QI cases, SI can recover solutions that are 1) globally optimal and 2) strictly more performing than previous methods.

==> figs/f14_2.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(243,135)(140,410)
\thicklines
\put(187,440){\vector(1, 0){ 43}}
\put(180,510){\vector( 0, -1){ 65}}
\put(128,440){\vector( 1, 0){ 48}}
\put(140,445){\makebox(0,0)[lb]{$v_1$}}
\put(181,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(180,510){\line( 1, 0){ 40}}

\put(340,440){\circle{10}}%\put(340,550){\line( 0, 1){ 70}}
\put(340,510){\vector( -1, 0){ 40}}
\put(340,510){\line( 0,-1){ 65}}
\put(290,440){\vector(1, 0){ 45}}
\put(393,440){\vector(-1, 0){ 48}}
\put(365,445){\makebox(0,0)[lb]{$v_2$}}

%\put(140,530){\vector( 1, 0){ 80}}
%\put(300,530){\vector( 1, 0){ 80}}
%\put(230,620){\line(-1, 0){ 50}}
%\put(180,620){\line( 0,-1){ 70}}
\put(220,545){\vector( -1, 0){ 50}}
\put(350,545){\vector( -1, 0){ 50}}
%\put(340,620){\vector(-1, 0){ 50}}
\put(230,420){\framebox(60,40){}}
%\put(230,600){\framebox(60,40){}}
\put(220,500){\framebox(80,60){}}
\put(165,480){\makebox(0,0)[lb]{$y$}}
\put(345,480){\makebox(0,0)[lb]{$u$}}
\put(320,552){\makebox(0,0)[lb]{$w$}}
\put(190,552){\makebox(0,0)[lb]{$z$}}
\put(252,435){\makebox(0,0)[lb]{$\mathbf{K}$}}
\put(225,510){\makebox(0,0)[lb]{$\begin{matrix}\mathbf{P}_{11}&\mathbf{P}_{12}\\\mathbf{P}_{21}&\mathbf{G}\end{matrix}$}}
%\put(253,615){\makebox(0,0)[lb]{$\Delta$}}
%\put(158,580){\makebox(0,0)[lb]{$u_{\Delta}$}}
%\put(345,580){\makebox(0,0)[lb]{$y_{\Delta}$}}
\end{picture}


==> figs/fig_infostructure.tex <==
\setlength{\unitlength}{0.008in}
\begin{picture}(420,160)(0,0)

%ypsilons
\put(0,20){\circle{22}}
\put(-8,14){\makebox(0,0)[lb]{$y_5$}}

\put(0,55){\circle{22}}
\put(-8,49){\makebox(0,0)[lb]{$y_4$}}

\put(0,90){\circle{22}}
\put(-8,84){\makebox(0,0)[lb]{$y_3$}}

\put(0,125){\circle{22}}
\put(-8,119){\makebox(0,0)[lb]{$y_2$}}

\put(0,160){\circle{22}}
\put(-8,154){\makebox(0,0)[lb]{$y_1$}}

%%Ks
\put(47,10){\framebox(33,20){}}
\put(48,11){\makebox(0,0)[lb]{\small $\mathbf{K}_{5,:}$}}

\put(47,45){\framebox(33,20){}}
\put(48,46){\makebox(0,0)[lb]{\small $\mathbf{K}_{4,:}$}}

\put(47,80){\framebox(33,20){}}
\put(48,81){\makebox(0,0)[lb]{\small $\mathbf{K}_{3,:}$}}

\put(47,115){\framebox(33,20){}}
\put(48,116){\makebox(0,0)[lb]{\small $\mathbf{K}_{2,:}$}}

\put(47,150){\framebox(33,20){}}
\put(48,151){\makebox(0,0)[lb]{\small $\mathbf{K}_{1,:}$}}

%%arrows first stage
\put(11,160){\vector( 1, 0){35}}
\put(11,160){\vector( 1, -1){35}}


\put(11,125){\vector( 1, 0){35}}
\put(11,125){\vector( 1, -1){35}}
\put(11,125){\vector( 1, -2){35}}
\put(11,125){\vector( 1, -3){35}}


\put(11,90){\vector( 1, 0){35}}
\put(11,90){\vector( 1, -1){35}}
\put(11,90){\vector( 1, -2){35}}

\put(11,55){\vector( 1, 0){35}}
\put(11,55){\vector( 1, -1){35}}

\put(11,20){\vector( 1, 0){35}}

%%arrows secpmd stage
\put(80,160){\vector( 1, 0){35}}
\put(80,125){\vector( 1, 0){35}}
\put(80,90){\vector( 1, 0){35}}
\put(80,55){\vector( 1, 0){35}}
\put(80,20){\vector( 1, 0){35}}

%%us
\put(127,20){\circle{22}}
\put(118,14){\makebox(0,0)[lb]{$u_5$}}

\put(127,55){\circle{22}}
\put(118,49){\makebox(0,0)[lb]{$u_4$}}

\put(127,90){\circle{22}}
\put(118,84){\makebox(0,0)[lb]{$u_3$}}

\put(127,125){\circle{22}}
\put(118,119){\makebox(0,0)[lb]{$u_2$}}

\put(127,160){\circle{22}}
\put(118,154){\makebox(0,0)[lb]{$u_1$}}

%%%%%%%%%%%%%SECOND PART
%ypsilons
\put(180,20){\circle{22}}
\put(172,14){\makebox(0,0)[lb]{$y_5$}}

\put(180,55){\circle{22}}
\put(172,49){\makebox(0,0)[lb]{$y_4$}}

\put(180,90){\circle{22}}
\put(172,84){\makebox(0,0)[lb]{$y_3$}}

\put(180,125){\circle{22}}
\put(172,119){\makebox(0,0)[lb]{$y_2$}}

\put(180,160){\circle{22}}
\put(172,154){\makebox(0,0)[lb]{$y_1$}}

%%XX
%%Ks
\put(227,8){\framebox(33,25){}}
\put(228,9){\makebox(0,0)[lb]{\small $\mathbf{X}^{-1}_{5,:}$}}

\put(227,43){\framebox(33,25){}}
\put(228,44){\makebox(0,0)[lb]{\small $\mathbf{X}^{-1}_{4,:}$}}

\put(228,78){\framebox(33,25){}}
\put(228,79){\makebox(0,0)[lb]{\small $\mathbf{X}^{-1}_{3,:}$}}

\put(227,113){\framebox(33,25){}}
\put(228,114){\makebox(0,0)[lb]{\small $\mathbf{X}^{-1}_{2,:}$}}

\put(227,148){\framebox(33,25){}}
\put(228,149){\makebox(0,0)[lb]{\small $\mathbf{X}^{-1}_{1,:}$}}

%%arrows first stage
\put(191,160){\vector( 1, 0){35}}
%\put(191,160){\vector( 1, -2){35}}
%\put(191,160){\vector( 1, -3){35}}
%\put(191,160){\vector( 1, -1){35}}

\put(191,125){\vector( 1, 0){35}}
\put(191,125){\vector( 1, -1){35}}
\put(191,125){\vector( 1, -2){35}}
\put(191,125){\vector( 1, -3){35}}

\put(191,90){\vector( 1, 0){35}}
\put(191,90){\vector( 1, -1){35}}
\put(191,90){\vector( 1, -2){35}}

\put(191,55){\vector( 1, 0){35}}
\put(191,55){\vector( 1, -1){35}}

%\put(191,55){\vector( 1, 1){35}}

\put(191,20){\vector( 1, 0){35}}
%\put(191,20){\vector( 1, 1){35}}
%\put(191,20){\vector( 1, 2){35}}

%%arrows second stage
\put(260,160){\vector( 1, 0){35}}
\put(260,160){\vector( 1, -1){35}}

\put(260,125){\vector( 1, 0){35}}
\put(260,125){\vector( 1, -1){35}}
\put(260,125){\vector( 1, -2){35}}
\put(260,125){\vector( 1, -3){35}}

\put(260,90){\vector( 1, 0){35}}
\put(260,90){\vector( 1, -1){35}}
\put(260,90){\vector( 1, -2){35}}

\put(260,55){\vector( 1, 0){35}}
\put(260,55){\vector( 1, -1){35}}



\put(260,20){\vector( 1, 0){35}}

%%Ys
\put(295,10){\framebox(33,20){}}
\put(296,11){\makebox(0,0)[lb]{\small $\mathbf{Y}_{5,:}$}}

\put(295,45){\framebox(33,20){}}
\put(296,46){\makebox(0,0)[lb]{\small $\mathbf{Y}_{4,:}$}}

\put(295,80){\framebox(33,20){}}
\put(296,81){\makebox(0,0)[lb]{\small $\mathbf{Y}_{3,:}$}}

\put(295,115){\framebox(33,20){}}
\put(296,116){\makebox(0,0)[lb]{\small $\mathbf{Y}_{2,:}$}}

\put(295,150){\framebox(33,20){}}
\put(296,151){\makebox(0,0)[lb]{\small $\mathbf{Y}_{1,:}$}}

%%arrows third stage
\put(328,160){\vector( 1, 0){35}}
\put(328,125){\vector( 1, 0){35}}
\put(328,90){\vector( 1, 0){35}}
\put(328,55){\vector( 1, 0){35}}
\put(328,20){\vector( 1, 0){35}}


%%us
\put(375,20){\circle{22}}
\put(367,14){\makebox(0,0)[lb]{$u_5$}}

\put(375,55){\circle{22}}
\put(367,49){\makebox(0,0)[lb]{$u_4$}}

\put(375,90){\circle{22}}
\put(367,84){\makebox(0,0)[lb]{$u_3$}}

\put(375,125){\circle{22}}
\put(367,119){\makebox(0,0)[lb]{$u_2$}}

\put(375,160){\circle{22}}
\put(367,154){\makebox(0,0)[lb]{$u_1$}}


%\put(340,510){\vector( -1, 0){ 40}}
%\put(340,510){\line( 0,-1){ 65}}
%\put(230,420){\framebox(60,40){}}
%\put(355,445){\makebox(0,0)[lb]{$v_2$}}

\end{picture}

